Towards Robust Car Following Dynamics Modeling via Blackbox Models: Methodology, Analysis, and Recommendations

The selection of the target variable is important while learning parameters of the classical car following models like GIPPS, IDM, etc. There is a vast body of literature on which target variable is optimal for classical car following models, but there is no study that empirically evaluates the selection of optimal target variables for black-box models, such as LSTM, etc. The black-box models, like LSTM and Gaussian Process (GP) are increasingly being used to model car following behavior without wise selection of target variables. The current work tests different target variables, like acceleration, velocity, and headway, for three black-box models, i.e., GP, LSTM, and Kernel Ridge Regression. These models have different objective functions and work in different vector spaces, e.g., GP works in function space, and LSTM works in parameter space. The experiments show that the optimal target variable recommendations for black-box models differ from classical car following models depending on the objective function and the vector space. It is worth mentioning that models and datasets used during evaluation are diverse in nature: the datasets contained both automated and human-driven vehicle trajectories; the black-box models belong to both parametric and non-parametric classes of models. This diversity is important during the analysis of variance, wherein we try to find the interaction between datasets, models, and target variables. It is shown that the models and target variables interact and recommended target variables don't depend on the dataset under consideration.

==> LSTM.tex <==
\begin{tikzpicture}[
    % GLOBAL CFG
    font=\sf \scriptsize,
    >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw=black!50!green,
        very thick,
        },
    operator/.style={%For operators like +  and  x
        circle,
        draw=black!30!pink,
        fill=pink,
        inner sep=1pt,
        minimum height =.2cm,
        },
    function/.style={%For functions
        ellipse,
        draw=black!30!pink,
        fill=pink,
        inner sep=1pt
        },
    ct/.style={% For external inputs and outputs
        %circle,
        %draw,
        line width = .75pt,
        %minimum width=1cm,
        inner sep=2pt,
        font=\large
        },
    gt/.style={% For internal inputs
        rectangle,
        draw=black!30!yellow,
        fill=white!50!yellow,
        minimum width=5mm,
        minimum height=4mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\scriptsize\sffamily
        },
    ArrowC1/.style={% Arrows with rounded corners
        rounded corners=.25cm,
        ultra thick,
        },
    ArrowC2/.style={% Arrows with big rounded corners
        rounded corners=.5cm,
        ultra thick,
        },
    ]

%Start drawing the thing...    
    % Draw the cell: 
    \node [cell, minimum height =4cm, minimum width=7cm] at (0,0){} ;

    % Draw inputs named ibox#
    \node [gt] (ibox1) at (-2.35,-0.85) {$\sigma$};
    \node [gt] (ibox2) at (-1.5,-0.85) {$\sigma$};
    \node [gt, minimum width=1cm] (ibox3) at (-0.5,-0.85) {tanh};
    \node [gt] (ibox4) at (0.5,-0.85) {$\sigma$};

   % Draw opérators   named mux# , add# and func#
    \node [operator] (mux1) at (-2.35,1.5) {$\times$};
    \node [operator] (add1) at (-0.5,1.5) {+};
    \node [operator] (mux2) at (-0.5,0.25) {$\times$};
    \node [operator] (mux3) at (1.5,0.25) {$\times$};
    \node [function] (func1) at (1.5,0.81) {tanh};

    % Draw External inputs? named as basis c,h,x
    %\node[ct, label={[mylabel]Cell}] (c) at (-4,1.5) {\empt{c}{t-1}};
    %\node[ct, label={[mylabel]Hidden}] (h) at (-4,-1.5) {\empt{h}{t-1}};
    %\node[ct, label={[mylabel]left:Input}] (x) at (-2.5,-3) {\empt{x}{t}};
    \node[ct] (c) at (-4.5,1.5) {\empt{c}{t-1}};
    \node[ct] (h) at (-4.5,-1.5) {\empt{h}{t-1}};
    \node[ct] (x) at (-2.9,-3) {\empt{x}{t}};

    % Draw External outputs? named as basis c2,h2,x2
    %\node[ct, label={[mylabel]Label1}] (c2) at (4,1.5) {\empt{c}{t}};
    %\node[ct, label={[mylabel]Label2}] (h2) at (4,-1.5) {\empt{h}{t}};
    %\node[ct, label={[mylabel]left:Label3}] (x2) at (2.5,3) {\empt{h}{t}};
    \node[ct] (c2) at (4.5,1.5) {\empt{c}{t}};
    \node[ct] (h2) at (4.5,-1.5) {\empt{h}{t}};
    \node[ct] (x2) at (2.9,3) {\empt{h}{t}};

% Start connecting all.
    %Intersections and displacements are used. 
    % Drawing arrows    
    \draw [ArrowC1] (c) -- (mux1) -- (add1);
    \draw [->, ArrowC2] (add1) -- (c2);

    % Inputs
    \draw [ArrowC2] (h) -| (ibox4);
    \draw [ArrowC1] (h -| ibox1)++(-0.5,0) -| (ibox1); 
    \draw [ArrowC1] (h -| ibox2)++(-0.5,0) -| (ibox2);
    \draw [ArrowC1] (h -| ibox3)++(-0.5,0) -| (ibox3);
    \draw [ArrowC1] (x) -- (x |- h)-| (ibox3);

    % Internal
    \draw [->, ArrowC2] (ibox1) -- node[ct,xshift=-0.12in] {$f_t$}(mux1);
    \draw [->, ArrowC2] (ibox2) |- node[ct,xshift=-0.05in] {$i_t$} (mux2);
    \draw [->, ArrowC2] (ibox3) -- node[ct,xshift=0.13in] {$\Tilde{c}_t$} (mux2);
    \draw [->, ArrowC2] (ibox4) |- node[ct,xshift=-0.05in] {$o_t$} (mux3);
    \draw [->, ArrowC2] (mux2) -- (add1);
    \draw [->, ArrowC1] (add1 -| func1)++(-0.5,0) -| (func1);
    \draw [-, ArrowC2] (func1) -- (mux3);

    %Outputs
    \draw [->, ArrowC2] (mux3) |- (h2);
    \draw (c2 -| x2) ++(0,-0.1) coordinate (i1);
    \draw [-, ArrowC2] (h2 -| x2)++(-0.5,0) -| (i1);
    \draw [->, ArrowC2] (i1)++(0,0.2) -- (x2);

\end{tikzpicture}
